Highly twisted plat diagrams

We prove that the knots and links in the infinite set of $3$-highly twisted $2m$-plats, with $m \geq 2$, are all hyperbolic. This should be compared with a result of Futer-Purcell for $6$-highly twisted diagrams. While their proof uses geometric methods our proof is achieved by showing that the complements of such knots or links are unannular and atoroidal. This is done by using a new approach involving an Euler characteristic argument.

==> figures/TwistRegions.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'TwistRegions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{209.39841843bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.3419295)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{TwistRegions.pdf}}%
    \put(0.17149063,1.18528614){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{1,1}$}}}%
    \put(0.62278082,1.18664){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{1,2}$}}}%
    \put(0.0576493,0.88292002){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{2,1}$}}}%
    \put(0.28861858,0.88100582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{2,2}$}}}%
    \put(0.7446181,0.88100559){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{2,3}$}}}%
    \put(0.18281282,0.65177984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{3,1}$}}}%
    \put(0.6254883,0.65177984){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{3,2}$}}}%
    \put(0.05956377,0.34614544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{4,1}$}}}%
    \put(0.28717324,0.34614544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{4,2}$}}}%
    \put(0.74282142,0.34614544){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{4,3}$}}}%
    \put(0.17230394,0.11691946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{5,1}$}}}%
    \put(0.6222087,0.11691946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$a_{5,2}$}}}%
  \end{picture}%
\endgroup%

